BOLD: Boolean Logic Deep Learning

Deep learning is computationally intensive, with significant efforts focused on reducing arithmetic complexity, particularly regarding energy consumption dominated by data movement. While existing literature emphasizes inference, training is considerably more resource-intensive. This paper proposes a novel mathematical principle by introducing the notion of Boolean variation such that neurons made of Boolean weights and inputs can be trained -- for the first time -- efficiently in Boolean domain using Boolean logic instead of gradient descent and real arithmetic. We explore its convergence, conduct extensively experimental benchmarking, and provide consistent complexity evaluation by considering chip architecture, memory hierarchy, dataflow, and arithmetic precision. Our approach achieves baseline full-precision accuracy in ImageNet classification and surpasses state-of-the-art results in semantic segmentation, with notable performance in image super-resolution, and natural language understanding with transformer-based models. Moreover, it significantly reduces energy consumption during both training and inference.

==> figures/cifar10_vgg_nvidia.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{gray}{RGB}{128,128,128}

\begin{axis}[
height=\figureheight,
major tick length=1ex,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={\hspace{-6ex}Energy Consum. w.r.t. FP (\%) (\(\displaystyle \leftarrow\))},
xmin=-20, xmax=130,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Accuracy (\%) (\(\displaystyle \rightarrow\))},
ymin=89.4, ymax=94.3,
ytick style={color=black},
yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3}
]
\addplot [semithick, gray, dashed]
table {%
-20 93.8
100 93.8
};
\addplot [semithick, gray, dashed]
table {%
100 89.4
100 93.8
};
\addplot [semithick, gray, dashed]
table {%
-20 92.37
3.71 92.37
};
\addplot [semithick, gray, dashed]
table {%
3.71 89.4
3.71 92.37
};
\addplot [semithick, gray, dashed]
table {%
-20 90.29
2.78 90.29
};
\addplot [semithick, gray, dashed]
table {%
2.78 89.4
2.78 90.29
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}]
table {%
100 93.8
};
\addplot [semithick, darkturquoise23190207, mark=*, mark size=2, mark options={solid}]
table {%
48.49 90.1
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}]
table {%
45.68 89.83
};
\addplot [semithick, goldenrod18818934, mark=*, mark size=2, mark options={solid}]
table {%
43.61 89.85
};
\addplot [semithick, crimson2143940, mark=triangle*, mark size=2, mark options={solid}]
table {%
2.78 90.29
};
\addplot [semithick, crimson2143940, mark=*, mark size=2, mark options={solid}]
table {%
3.71 92.37
};
\draw (axis cs:100,93.8) node[
  scale=0.85,
  anchor=base west,
  text=black,
  rotate=0.0
]{\textsc{fp}};
\draw (axis cs:3.71,92.37) node[
  scale=0.85,
  anchor=base west,
  text=black,
  rotate=0.0
]{\oursfig \textsc{with batch-norm}};
\draw (axis cs:2.28,90.49) node[
  scale=0.85,
  anchor=base west,
  text=black,
  rotate=0.0
]{\oursfig \textsc{w/o batch-norm}};
\draw (axis cs:48.49,90.1) node[
  scale=0.85,
  anchor=base west,
  text=black,
  rotate=0.0
]{\textsc{binaryconnect}};
\draw (axis cs:45.68,89.83) node[
  scale=0.85,
  anchor=base west,
  text=black,
  rotate=0.0
]{\textsc{xnor-net}};
\draw (axis cs:43.61,89.55) node[
  scale=0.85,
  anchor=base west,
  text=black,
  rotate=0.0
]{\textsc{binarynet}};
\draw (axis cs:-20,93.85) node[
  scale=0.65,
  anchor=base west,
  text=black,
  rotate=0.0
]{93.80};
\draw (axis cs:-20,90.34) node[
  scale=0.65,
  anchor=base west,
  text=black,
  rotate=0.0
]{90.29};
\draw (axis cs:-20,92.42) node[
  scale=0.65,
  anchor=base west,
  text=black,
  rotate=0.0
]{92.37};
\draw (axis cs:2.78,89.45) node[
  scale=0.65,
  anchor=base west,
  text=black,
  rotate=0.0
]{2.78};
\end{axis}

\end{tikzpicture}

